Industrial Experience Report on the Formal Specification of a Packet Filtering Language Using the K Framework

Many project-specific languages, including in particular filtering languages, are defined using non-formal specifications written in natural languages. This leads to ambiguities and errors in the specification of those languages. This paper reports on an industrial experiment on using a tool-supported language specification framework (K) for the formal specification of the syntax and semantics of a filtering language having a complexity similar to those of real-life projects. This experimentation aims at estimating, in a specific industrial setting, the difficulty and benefits of formally specifying a packet filtering language using a tool-supported formal approach.

==> K-src/GPFPL/GPFPL-CONFIG.k.tex <==
\kconfig{
\begin{array}{@{}c@{}}
  \kall[stmtColor]{prg}{
    \variable[K]{\$PGM}{user}
  }
  \mathrel{}
  \kall[automataColor]{automataKindDefs}{
    \kall[automataColor]{automataKindDef*}{
      \kall[automataColor]{automataKind}{
        \dotCt{K}
      }
      \mathrel{}
      \kall[automataColor]{initialState}{
        \dotCt{K}
      }
      \mathrel{}
      \kall[automataColor]{transitions}{
        \dotCt{Map}
      }
    }
  }
  \mathrel{}\\
  \mathrel{}
  \kall[stmtColor]{filter}{
    \dotCt{K}
  }
  \mathrel{}
  \kall[interruptsColor]{interrupts}{
    \kall[interruptsColor]{nextInterrupts}{
      \dotCt{List}
    }
    \mathrel{}
    \kall[interruptsColor]{interrupt*}{
      \kall[timeColor]{intTime}{
        \dotCt{K}
      }
      \mathrel{}
      \kall[stmtColor]{intCode}{
        \dotCt{K}
      }
      \mathrel{}
      \kall[timeColor]{period}{
        \dotCt{K}
      }
    }
  }
  \mathrel{}\\
  \mathrel{}
  \kall[stmtColor]{k}{
    \dotCt{K}
  }
  \mathrel{}
  \kall[timeColor]{clock}{
    \constant[\#Int]{0}
  }
  \mathrel{}
  \kall[streamsColor]{streams}{
    \kall[streamsColor]{in}{
      \kall[pktColor]{inHead}{
        \dotCt{K}
      }
      \mathrel{}
      \kall[streamsColor]{inTail}{
        \dotCt{List}
      }
    }
    \mathrel{}
    \kall[alarmColor]{alarm}{
      \dotCt{List}
    }
    \mathrel{}
    \kall[streamsColor]{out}{
      \dotCt{List}
    }
  }
  \mathrel{}\\
  \mathrel{}
  \kall[pktColor]{input}{
    \kall[timeColor]{time}{
      \dotCt{K}
    }
    \mathrel{}
    \kall[pktColor]{port}{
      \dotCt{K}
    }
    \mathrel{}
    \kall[pktColor]{fields}{
      \dotCt{Map}
    }
  }
  \mathrel{}
  \kall[envColor]{env}{
    \kall[automataColor]{automata}{
      \kall[automataColor]{kinds}{
        \dotCt{Map}
      }
      \mathrel{}
      \kall[envColor]{states}{
        \dotCt{Map}
      }
    }
    \mathrel{}
    \kall[envColor]{vars}{
      \dotCt{Map}
    }
  }
\end{array}}


==> K-src/PeanoNb/PEANO-CONFIG.k.tex <==
\kconfig{
\kall[green]{env}{
  \dotCt{Map}
}
\mathrel{}
\kall[cyan]{k}{
  \variable[K]{\$PGM}{user}
}}

